Holographic charge localization at brane intersections

Using gauge/gravity duality, we investigate charge localization near an interface in a strongly coupled system. For this purpose we consider a top-down holographic model and determine its conductivities. Our model corresponds to a holographic interface which localizes charge around a (1+1)-dimensional defect in a (2+1)-dimensional system. The setup consists of a D3/D5 intersection at finite temperature and charge density. We work in the probe limit, and consider massive embeddings of a D5-brane where the mass depends on one of the field theory spatial directions, with a profile interpolating between a negative and a positive value. We compute the conductivity in the direction parallel and perpendicular to the interface. For the latter case we are able to express the DC conductivity as a function of background horizon data. At the interface, the DC conductivity in the parallel direction is enhanced up to five times with respect to that in the orthogonal one. We study the implications of broken translation invariance for the AC and DC conductivities.

==> afieldb.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'afieldb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1151.45996094bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38775251)%
    \put(0,0){\includegraphics[width=\unitlength]{afieldb.pdf}}%
    \put(0.43851246,0.16229379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.44443688,0.20857121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.44643845,0.25938352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.24934024,0.36257273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.33369273,0.32797391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.43205628,0.28451094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.36294862,0.35706433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.16633713,0.03732814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.24092747,0.06477843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.30555004,0.08716212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.36624979,0.11314256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.41894317,0.13176886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.31666157,0.07082816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.4887021,0.19416281){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\chi(z,x)$}}}}%
    \put(0.77308147,0.03120211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.83933457,0.0614315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.89978848,0.08937335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.94937193,0.11813287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.97844313,0.14092779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91090005,0.07026031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.98902853,0.1630713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.99450638,0.20669492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(1.0003858,0.25685501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(1.04389265,0.1791429){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\phi(z,x)$}}}}%
    \put(0.72448844,0.02482705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.61844461,0.09884553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.5296376,0.15742319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.59563487,0.07936466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
  \end{picture}%
\endgroup%


==> chargedensity.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chargedensity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{422.30400391bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64146361)%
    \put(0,0){\includegraphics[width=\unitlength]{chargedensity.pdf}}%
    \put(0.01624368,-0.0073123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.03518738,-0.0073123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.25836101,-0.0073123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.27730471,-0.0073123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.50331988,-0.0073123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.7388069,-0.0073123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.96766365,-0.0073123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(-0.01060847,0.0244184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.01074108,0.15896112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(-0.01045692,0.29350383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(-0.01094946,0.42804653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(-0.01180192,0.56258924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.49106042,-0.04533185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(-0.04472798,0.27208506){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\bar\rho(x)/T^2$}}}}%
  \end{picture}%
\endgroup%


==> comparesigmadcS.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'comparesigmadcS.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{835.37734375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31988073)%
    \put(0,0){\includegraphics[width=\unitlength]{comparesigmadcS.pdf}}%
    \put(0.57646267,0.01927925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.58406483,0.01927925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.68058948,0.01927925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.68819164,0.01927925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.78585661,0.01927925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.88732266,0.01927925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.98612796,0.01927925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.56084858,0.05757544){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.56042286,0.09842019){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.56096262,0.13926494){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.5605521,0.18010969){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.54735785,0.22095443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.56072695,0.26179918){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{7}}}%
    \put(0.56042286,0.30264392){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0.24867204,0.00118398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.78441865,0.00075278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.00898359,0.10320239){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Re $\sigma(\omega=0,x)$}}}}%
    \put(0.53424419,0.10349371){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Re $\sigma(\omega=0,x)$}}}}%
    \put(0.04384572,0.01928022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.05151538,0.01928022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.14797673,0.01928022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.15564639,0.01928022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.25325818,0.01928022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.3547048,0.01928022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.45346704,0.01928022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.03401764,0.05765155){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.03358814,0.09848032){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.03413268,0.13930909){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.03371852,0.18013787){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.03393327,0.22096665){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.03389492,0.26179542){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{7}}}%
    \put(0.03358814,0.3026242){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
  \end{picture}%
\endgroup%


==> moshe.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'moshe.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{499.74609375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62813465)%
    \put(0,0){\includegraphics[width=\unitlength]{moshe.pdf}}%
    \put(0.07245637,-0.00938074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.22529216,-0.00938074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0.37812793,-0.00938074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.53096372,-0.00938074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.0}}}%
    \put(0.68379951,-0.00938074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.5}}}%
    \put(0.8366353,-0.00938074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4.0}}}%
    \put(-0.00459296,0.08068461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.00352598,0.16144055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0008206,0.24219649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.00341392,0.32295243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.00251747,0.40370836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.00365404,0.48446431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.0027896,0.56522024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(-0.044417,0.27909659){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\log \frac{\bar\rho(x)}{T^2}$}}}}%
    \put(0.4568017,-0.03606328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\log \mu$}}}%
  \end{picture}%
\endgroup%


==> object.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'object.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424.19760742bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44042679)%
    \put(0,0){\includegraphics[width=\unitlength]{object.pdf}}%
    \put(0.48320526,0.36221912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\sigma^{DC}_y$ }}}%
    \put(0.58881642,0.12459404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\sigma^{DC}_x$ }}}%
    \put(0.96456178,0.12632381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.92587086,0.05609402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
  \end{picture}%
\endgroup%


==> phasediag.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phasediag.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{527.51669922bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64292308)%
    \put(0,0){\includegraphics[width=\unitlength]{phasediag.pdf}}%
    \put(0.05216271,0.03401562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.19539405,0.03401562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.33862539,0.03401562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.48185673,0.03401562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.62508806,0.03401562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0.76831941,0.03401562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.91155074,0.03401562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.0}}}%
    \put(0.04038223,0.05600544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03628151,0.17714059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.04021238,0.29827573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.03885356,0.41941088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.04057635,0.54054602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.55372437,0.09460553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00}}}%
    \put(0.64996341,0.09460553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.74620242,0.09460553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.10}}}%
    \put(0.84244145,0.09460553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.93868047,0.09460553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.20}}}%
    \put(0.5211491,0.11962843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.52057282,0.1857162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.51982971,0.25180397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.51925343,0.31789173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.01422645,0.30616959){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$M_q/T$}}}}%
    \put(0.4934477,0.00187494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\mu/T$}}}%
    \put(0.4934477,0.00187494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\mu/T$}}}%
  \end{picture}%
\endgroup%


==> phasediag2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phasediag2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{585.50244141bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64017266)%
    \put(0,0){\includegraphics[width=\unitlength]{phasediag2.pdf}}%
    \put(0.08691435,0.59815338){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2.5}}}%
    \put(0.08691435,0.50008239){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2.0}}}%
    \put(0.08560938,0.40201278){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.5}}}%
    \put(0.08560938,0.30394318){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.0}}}%
    \put(0.0867142,0.20587219){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.0867142,0.10780258){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.0}}}%
    \put(0.12193045,0.03807102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.0}}}%
    \put(0.24746502,0.03807102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.37304252,0.03807102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.0}}}%
    \put(0.4985771,0.03807102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.5}}}%
    \put(0.62405577,0.03807102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2.0}}}%
    \put(0.74959031,0.03807102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2.5}}}%
    \put(0.87512986,0.03807902){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3.0}}}%
    \put(1.00066448,0.03807902){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3.5}}}%
    \put(0.58592758,0.00325842){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$T/M_q$}}}%
    \put(0.01281752,0.41545806){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{$\bar\mu/M_q$}}}}%
  \end{picture}%
\endgroup%


==> sigmaACyvshomogALL.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sigmaACyvshomogALL.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1961.903125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19822359)%
    \put(0,0){\includegraphics[width=\unitlength]{sigmaACyvshomogALL.pdf}}%
    \put(0.72472241,0.00379761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.79144658,0.00379761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.85817076,0.00379761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.92346775,0.00379761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.70594296,0.04863378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.70594296,0.07739087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.70594296,0.10614797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.70594296,0.13490507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.70594296,0.16366216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.39966656,0.00421335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.46722855,0.00421335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.53479054,0.00421335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.60092534,0.00421335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.38475243,0.03733122){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.38455263,0.06446677){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.0}}}%
    \put(0.38439768,0.09160232){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.5}}}%
    \put(0.38488292,0.11873787){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2.0}}}%
    \put(0.38472797,0.14587342){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2.5}}}%
    \put(0.38482991,0.17300897){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3.0}}}%
    \put(0.00382521,0.0686556){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Re $\sigma(\omega)$}}}}%
    \put(0.05868823,0.00476611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.12589108,0.00476611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.19309393,0.00476611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.25859807,0.00476611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.01713716,0.03971672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.04340096,0.07072508){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.04312917,0.10173344){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.0}}}%
    \put(0.04312431,0.1327418){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.2}}}%
    \put(0.04310975,0.16375016){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.4}}}%
    \put(0.3452964,0.06838433){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Re $\sigma(\omega)$}}}}%
    \put(0.69026757,0.06838433){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Re $\sigma(\omega)$}}}}%
    \put(0.12147318,0.19199268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M=3$, $\mu=2$}}}%
    \put(0.78384845,0.19439838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M=7$, $\mu=6$}}}%
    \put(0.45763459,0.19439838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M=5$, $\mu=4$}}}%
    \put(0.29818193,0.00226978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.64944992,0.00171629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.96406954,0.00253183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
  \end{picture}%
\endgroup%


==> sigmaACyvshomogGRADIENTS.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sigmaACyvshomogGRADIENTS.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1189.75546875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30854095)%
    \put(0,0){\includegraphics[width=\unitlength]{sigmaACyvshomogGRADIENTS.pdf}}%
    \put(0.57215457,0.02620317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.63767906,0.02620317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.70320356,0.02620317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.76872806,0.02620317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.83425256,0.02620317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.89790328,0.02620317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.96342777,0.02620317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.53185496,0.0689392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.53185496,0.12088427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.53185496,0.17282934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.53185496,0.22477442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.53185496,0.27671949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.4}}}%
    \put(0.79046259,0.00169809){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\omega$}}}%
    \put(0.51958445,0.22519586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{Re $\sigma(\omega)$}}}}%
    \put(0.07168309,0.02621614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.17566382,0.02621614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.27461006,0.02621614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.37643315,0.02621614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.47609861,0.02621614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.02479417,0.11264138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0.02479417,0.18310636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.02479417,0.25357134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.0}}}%
    \put(0.28461949,0.00338747){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$x$}}}%
    \put(0.0103422,0.21440057){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{$\bar\rho(x)/T^2$}}}}%
  \end{picture}%
\endgroup%


==> sigmasinterface.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sigmasinterface.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1128.39511719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09904216)%
    \put(0,0){\includegraphics[width=\unitlength]{sigmasinterface.pdf}}%
    \put(0.59444637,0.01906648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.6472684,0.01906648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.70009044,0.01906648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.75291247,0.01906648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.80573451,0.01906648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.85616554,0.01906648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.90898757,0.01906648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.9618096,0.01906648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.58388433,0.09965777){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-3}}}%
    \put(0.5842669,0.16348509){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0.58316021,0.22731239){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.58431472,0.29113968){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.24307485,0.00179043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.77892791,0.00301607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.00665085,0.14113319){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Re $\sigma(\omega)$}}}}%
    \put(0.54208346,0.14190248){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Im $\sigma(\omega)$}}}}%
    \put(0.05615422,0.01906492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.10983652,0.01906492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.16351882,0.01906492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.21720112,0.01906492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.27088342,0.01906492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.32217548,0.01906492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.37585778,0.01906492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.42954008,0.01906492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.04584072,0.10306935){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.04594316,0.16832014){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.0457656,0.23357093){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.04545828,0.29882172){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0.24307472,0.38748123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.77892813,0.38748123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.00665085,0.52747455){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Re $\sigma(\omega)$}}}}%
    \put(0.54098373,0.52186016){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Im $\sigma(\omega)$}}}}%
    \put(0.59819532,0.40189585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.65057998,0.40189585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.70296465,0.40189585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.75534931,0.40189585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.80773397,0.40189585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.85811932,0.40189585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91050398,0.40189585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.96288864,0.40189585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.58697527,0.43754095){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-2.0}}}%
    \put(0.58629551,0.49416893){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1.5}}}%
    \put(0.58651258,0.55079691){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1.0}}}%
    \put(0.58679248,0.60742489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.5}}}%
    \put(0.58700955,0.66405287){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.0}}}%
    \put(0.05577756,0.40190179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.1095352,0.40190179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.16329285,0.40190179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.2170505,0.40190179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.27080814,0.40190179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.32236623,0.40190179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.37612386,0.40190179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.42988151,0.40190179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.03466113,0.46618301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.04560482,0.53053372){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.04525289,0.59488444){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.04569909,0.65923515){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.24307471,0.77032576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.77892813,0.77229506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.00665076,0.90122833){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Re $\sigma(\omega)$}}}}%
    \put(0.54098372,0.90470478){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Im $\sigma(\omega)$}}}}%
    \put(0.5996815,0.78474899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.65184417,0.78474899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.70400684,0.78474899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.75616952,0.78474899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.80833219,0.78474899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.8582979,0.78474899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91046057,0.78474899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.96262325,0.78474899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.55233125,0.83791396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.6}}}%
    \put(0.55233125,0.90052297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.4}}}%
    \put(0.55233125,0.96313198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.2}}}%
    \put(0.55233125,1.02574099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.06179719,0.78474775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.11476609,0.78474775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.167735,0.78474775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.22070391,0.78474775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.27367282,0.78474775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.32444178,0.78474775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.37741069,0.78474775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.43037959,0.78474775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.05009321,0.83696257){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.04974121,0.87731332){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.0}}}%
    \put(0.04973493,0.91766406){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.2}}}%
    \put(0.04971607,0.95801481){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.4}}}%
    \put(0.04969093,0.99836555){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.6}}}%
    \put(0.04954636,1.0387163){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.8}}}%
    \put(0.19192046,1.0923914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M=3$, $\mu=2$}}}%
    \put(0.71531327,1.09214405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M=3$, $\mu=2$}}}%
    \put(0.19309432,0.70991836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M=5$, $\mu=4$}}}%
    \put(0.19309432,0.32707378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M=7$, $\mu=6$}}}%
    \put(0.71729445,0.71034987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M=5$, $\mu=4$}}}%
    \put(0.73258729,0.32662029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M=7$, $\mu=6$}}}%
  \end{picture}%
\endgroup%


==> sigmawxXandY.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sigmawxXandY.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1141.91748047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27819074)%
    \put(0,0){\includegraphics[width=\unitlength]{sigmawxXandY.pdf}}%
    \put(0.32535105,0.26333676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.46635602,0.21523295){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{Re $\sigma_x(x,\omega)$}}}}%
    \put(0.31731659,0.04243364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(0.88357713,0.26119069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.87797252,0.03267877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega$}}}%
    \put(1.04828595,0.21545197){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{Re $\sigma_y(x,\omega)$}}}}%
  \end{picture}%
\endgroup%


==> tempsnew.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tempsnew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1234.19375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31345685)%
    \put(0,0){\includegraphics[width=\unitlength]{tempsnew.pdf}}%
    \put(0.31540208,0.3073761){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M/\mu=5/4$}}}%
    \put(0.83905994,0.30737621){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M/\mu=4.3/3$}}}%
    \put(0.56644273,0.05774685){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sigma_{DC}$}}}%
    \put(0.99884479,0.05641063){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\rho$}}}%
    \put(0.05208992,0.29276568){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sigma_{DC}$}}}%
    \put(0.49186494,0.2895166){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\rho$}}}%
    \put(0.04442039,0.25165234){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.6}}}%
    \put(0.04442039,0.18788052){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.4}}}%
    \put(0.04442039,0.12413688){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.2}}}%
    \put(0.04442039,0.06048754){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.0}}}%
    \put(0.11684182,0.02582522){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.1935503,0.02582522){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.0}}}%
    \put(0.27043482,0.02582522){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.5}}}%
    \put(0.34752681,0.02582522){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2.0}}}%
    \put(0.42441135,0.02582522){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2.5}}}%
    \put(0.27683123,0.00080139){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$1/\mu$}}}%
    \put(0.49229501,0.25162415){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2.7}}}%
    \put(0.49167595,0.1879087){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.8}}}%
    \put(0.49220005,0.12416507){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.9}}}%
    \put(0.49220005,0.06042141){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.0}}}%
    \put(0.79455093,0.00080156){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$1/\mu$}}}%
    \put(0.61016703,0.02582511){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.68687552,0.02582511){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.0}}}%
    \put(0.76376004,0.02582511){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.5}}}%
    \put(0.84085203,0.02582511){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2.0}}}%
    \put(0.91773657,0.02582511){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2.5}}}%
    \put(0.55656418,0.2905911){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.0}}}%
    \put(0.55708819,0.22355138){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.9}}}%
    \put(0.55708819,0.15657972){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.55708819,0.08960873){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.7}}}%
    \put(0.99982151,0.29052304){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.9}}}%
    \put(0.99982151,0.22355517){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.3}}}%
    \put(1.00034564,0.15657972){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(1.00034564,0.08960873){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
  \end{picture}%
\endgroup%

